The Spatial Semantics of Iconic Gesture

The current multimodal turn in linguistic theory leaves a crucial question unanswered: what is the meaning of iconic gestures, and how does it compose with speech meaning? We argue for a separation of linguistic and visual levels of meaning and introduce a spatial gesture semantics that closes this gap. Iconicity is differentiated into three aspects: Firstly, an interpretation of the form of a gesture in terms of a translation from kinematic gesture annotations into vector sequences (iconic model). Secondly, a truth-functional evaluation of the iconic model within spatially extended domains (embedding). Since a simple embedding is too strong, we identify a number of transformations that can be applied to iconic models, namely rotation, scaling, perspective fixation, and quotation of handshape. Thirdly, the linguistic description or classification of an iconic model (informational evaluation). Since the informational evaluation of an iconic gesture is a heuristic act, it needs a place in a semantic theory of visual communication. Informational evaluation lifts a gesture to a quasi-linguistic level that can interact with verbal content. This interaction is either vacuous, or regimented by usual lexicon-driven inferences discussed in dynamic semantic frameworks.

==> gesture-space.tex <==

  \begin{tikzpicture}[scale=0.9, 
  Dist/.style={below, font=\sffamily\footnotesize}]
  \tdplotsetmaincoords{80}{110}
  \begin{scope}[tdplot_main_coords]
    %% Ebene unten:
    \coordinate (UHL) at (0,0,0); % Unten Hinten Links
    \coordinate (UHR) at (0,5,0); % Unten Hinten Rechts
    \coordinate (VUR) at (5,5,0); % Vorne Unten Rechts
    \coordinate (VUL) at (5,0,0); % Vorne Unten Links
    
    \filldraw [draw=black, fill=GU-Sandgrau!80!black] (UHL) -- (UHR) --
    (VUR) -- (VUL) -- cycle; 
    \foreach \x in {1,2,3,4} {
        \draw [dashed, white] (0,\x,0) -- (5,\x,0);
      }
      \foreach \y in {1,...,4} {
        \draw [dashed, white] (\y,5,0) -- (\y,0,0);
      }
      
      %% Ebene links:
      \coordinate (OHL) at (0,0,5);
      \coordinate (OVL) at (5,0,5);
      \filldraw [draw=black, fill=GU-Sandgrau] (UHL) -- (OHL) --
      (OVL) -- (VUL) -- cycle; 
      \foreach \z in {1,...,4} {
        \draw [dashed, white] (\z,0,0) -- (\z,0,5);
      }
      \foreach \u in {1,2,3,4} {
        \draw [dashed, white] (0,0,\u) -- (5,0,\u);
      }
      
      %% Ebene rechts:
      \coordinate (OHR) at (0,5,5);
      \coordinate (OVR) at (5,5,5);
      \filldraw [draw=black, fill=GU-Sandgrau!90!black] (UHL) -- (UHR) --
      (OHR) -- (OHL) -- cycle; 
      \foreach \v in {1,2,3,4} {
        \draw [dashed, white] (0,0,\v) -- (0,5,\v);
        \draw [dashed, white] (0,\v,0) -- (0,\v,5);
      }

      % \filldraw [fill=red, opacity=0.3] (2.5,0,0) -- (2.5,0,5) -- (2.5,5,5) -- (2.5,5,0) -- cycle;
      % \filldraw [fill=green, opacity=0.3] (0,2.5,0) -- (5,2.5,0) -- (5,2.5,5) -- (0,2.5,5) -- cycle;
      % \filldraw [fill=blue, opacity=0.3] (0,0,2.5) -- (5,0,2.5) -- (5,5,2.5) -- (0,5,2.5) -- cycle;

      
      %% \Block{<x>}{<y>}{<z-top>}{<z-bottom>}{<Farbe>}
      \Block{2}{2}{2}{1}{GU-Purple}
      \Block{2}{2}{3}{2}{GU-Purple}
      \Block{2}{2}{4}{3}{GU-Purple}
      %
      \Block{2}{3}{2}{1}{GU-Purple}
      \Block{2}{3}{3}{2}{GU-Purple}
      \Block{2}{3}{4}{3}{GU-Purple}
      %
      \Block{2}{4}{2}{1}{GU-Purple}
      \Block{2}{4}{3}{2}{GU-Purple}
      \Block{2}{4}{4}{3}{GU-Purple}
      % 
      \Block{3}{2}{2}{1}{GU-Purple}
      \Block{3}{2}{3}{2}{GU-Purple}
      \Block{3}{2}{4}{3}{GU-Purple}
      % 
      \Block{3}{3}{2}{1}{GU-Purple}
      \Block{3}{3}{3}{2}{GU-Purple}
      \Block{3}{3}{4}{3}{GU-Purple}
      % 
      \Block{3}{4}{2}{1}{GU-Purple}
      \Block{3}{4}{3}{2}{GU-Purple}
      \Block{3}{4}{4}{3}{GU-Purple}
      % 
      \Block[CBL]{4}{2}{2}{1}{GU-Purple}
      \Block[CL]{4}{2}{3}{2}{GU-Purple}
      \Block[CUL]{4}{2}{4}{3}{GU-Purple}
      % 
      \Block[CB]{4}{3}{2}{1}{GU-Purple}
      \Block[CC]{4}{3}{3}{2}{GU-Purple}
      \Block[CU]{4}{3}{4}{3}{GU-Purple}
      % 
      \Block[CBR]{4}{4}{2}{1}{GU-Purple}
      \Block[CR]{4}{4}{3}{2}{GU-Purple}
      \Block[CUR]{4}{4}{4}{3}{GU-Purple}


% {\filldraw (1,1,1) -- (1,1,4) -- (1,4,4) -- (1,4,1) -- cycle;} % back
% \filldraw (1,1,1) -- (4,1,1) -- (4,1,4) -- (1,1,4) -- cycle; % left
% \def\cliptop{\filldraw (1,1,4) -- (1,4,4) -- (4,4,4) -- (4,1,4) -- cycle} % top
% \filldraw (1,4,1) -- (1,4,4) -- (4,4,4) -- (4,4,1) -- cycle; % right
% \filldraw (4,1,4) -- (4,4,4) -- (4,4,1) -- (4,1,1) -- cycle; % front

      \draw [->, thick] (4,2.5,2.5) -- (6,2.5,2.5) node [below=0.8cm] {back};
      \draw [->, thick] (2.5,4,2.5) -- (2.5,5.3,2.5) node [below] {right};
      \draw [->, thick] (2.5,2.5,4) -- (2.5,2.5,4.5) node [above] {up};
      %
      \draw [<->, thick] (4,4,1) -- (1,4,1) node [Dist, at start] {N} node [Dist, midway] {M} node [Dist, at end] {F};
    \end{scope}

    \matrix [matrix of nodes, ampersand replacement=\&, column 1/.style={nodes={text width=1cm, align=left}}, column 2/.style={nodes={text width=3.5cm, align=left}}, xshift=8cm, yshift=1.6cm] {
      CBL: \& center below left \\
      CL: \& center left\\
      CUL: \& center upper left \\
      CB \& center below \\
      CC: \& center center \\
      \ldots \& \ldots \\
      N: \& near\\
      M: \& middle\\
      F: \& far \\
    };
  \end{tikzpicture}
  \caption{Gesture space model. Three-dimensional extension of the two-dimensional model of \protect{\citet{McNeill:1992}} (taken from \protect\citet{Luecking:2016}).}
  %  \label{fig:gesture-space}

==> walking-carrier.tex <==
       \begin{tikzpicture}[
        Carrier/.style={circle, inner sep=0pt, minimum size=7pt},
        Hip/.style={Carrier, fill=GU-Gruen},
        Knee/.style={Carrier, fill=GU-Goethe-Blau},
        Ankle/.style={Carrier, fill=GU-Orange},
        ]
        \begin{scope}[xshift=-2cm, scale=0.4, font=\scriptsize]
          \node [Hip, label=above:$A_1$] (A1) at (1,2) {};
          \node [Hip, label=above:$A_2$] (A2) at (2.5,2) {};
          \node [Hip, label=above:$A_3$] (A3) at (4,2) {};
          \node [Hip, label=above:$A_4$] (A4) at (5,2) {};
          \node [Hip, label=above:$A_1$] (A5) at (7,2) {};
          
          \node [Knee, label=above left:$B_1$] (B1) at (0,0) {};
          \node [Knee, label=above right:$B_2$] (B2) at (2.5,0) {};
          \node [Knee, label=above right:$B_3$] (B3) at (4.5,0) {};
          \node [Knee, label=above right:$B_4$] (B4) at (5.5,0) {};
          \node [Knee, label=above right:$B_1$] (B5) at (6.25,0) {};
          
          \node [Ankle, label=below:$C_1$] (C1) at (-1,-2) {};
          \node [Ankle, label=below:$C_2$] (C2) at (1,-1) {};
          \node [Ankle, label=below:$C_3$] (C3) at (5.5,-2) {};
          
          \draw (A1) to (B1) to (C1);
          \draw (A2) to (B2) to (C2);
          \draw (A3) to (B3) to (C3);
          \draw (A4) to (B4) to (C3);
          \draw (A5) to (B5) to (C3);
          \draw [dashed] (A1) to [bend right=20] (A2);
          \draw [dashed, decoration={snake, segment length=1cm, amplitude=0.05cm}, decorate] (A2) to (A3);
          \draw [dashed] (A3) to [bend right=15] (A4);
          \draw [dashed, decoration={snake, segment length=1.5cm, amplitude=0.05cm}, decorate] (A4) to (A5);
          \draw [dashed] (C1) to [bend left] (C2);
          \draw [dashed, decoration={snake, segment length=3cm, amplitude=0.15cm}, decorate] (C2) to (C3);
          
          \matrix [right=0.5cm of B5, nodes={anchor=west}, row sep=0.5cm] {
            \node {hip}; \\
            \node {knee}; \\
            \node {ankle}; \\
          };
        \end{scope}
      \end{tikzpicture}

==> walking-model.tex <==
        \begin{tikzpicture}[
        Carrier/.style={circle, inner sep=0pt, minimum size=7pt},
        Hip/.style={Carrier, fill=GU-Gruen},
        Knee/.style={Carrier, fill=GU-Goethe-Blau},
        Ankle/.style={Carrier, fill=GU-Orange},
        ]
        
        \begin{scope}[xshift=4cm, scale=0.4, font=\scriptsize]
          \node [Hip, label=above:$A$] (A) at (1,2) {};
          \node [Knee, label=above left:$B_1$] (B1) at (0,0) {};
          \node [Knee, label=above right:$B_4$] (B4) at (2,0) {};
          
          \draw (A) to (B1);
          \draw [dashed] (A) to (B4);
          \draw [->] (B1) to [bend right] (B4);
          
          \node [circle, draw=GU-Dunkelgrau, fit=(A) (B1) (B4), inner sep=1ex] (Move) {};
          
          \draw [->] (Move.east) -- ++(0:2cm) node [midway, above] {$A_1 \rightarrow A_4$};
        \end{scope}
      \end{tikzpicture}
